PACT: Pruning and Clustering-Based Token Reduction for Faster Visual Language Models

Visual Language Models require substantial computational resources for inference due to the additional input tokens needed to represent visual information. However, these visual tokens often contain redundant and unimportant information, resulting in an unnecessarily high number of tokens. To address this, we introduce PACT, a method that reduces inference time and memory usage by pruning irrelevant tokens and merging visually redundant ones at an early layer of the language model. Our approach uses a novel importance metric to identify unimportant tokens without relying on attention scores, making it compatible with FlashAttention. We also propose a novel clustering algorithm, called Distance Bounded Density Peak Clustering, which efficiently clusters visual tokens while constraining the distances between elements within a cluster by a predefined threshold. We demonstrate the effectiveness of PACT through extensive experiments.

==> pact_illustration.tex <==

\begin{tikzpicture}[>=stealth]

%-----------------------------------------------------------
% 0) OPTIONAL: BACKGROUND + OUTLINE FOR THE WHOLE DIAGRAM
%-----------------------------------------------------------
\begin{scope}[on background layer]
   \draw[fill=gray!05!white, draw=black, line width=0.8pt, rounded corners=5pt]
    (-5.25, -4.6) rectangle (16.25, 2.8);
\end{scope}

%===========================================================
% 1) DRAW THE TOKENS & LAYERS (Main diagram)
%===========================================================
\begin{scope}[scale=0.8, every node/.style={transform shape}]
  %-----------------------------
  % LEFT VISUAL TOKENS (adjusted count to match input)
  %-----------------------------
  \foreach \i in {0,...,11} {
    \node[
      draw,
      regular polygon,
      regular polygon sides=6,
      fill=orange!40,
      rotate=90,
      minimum size=0.3cm,
      inner sep=0pt,
      line width=0.5pt
    ] (visL\i) at (-5, {2.1 - 0.4*\i}) {};
  }
  \draw[decorate,decoration={brace,mirror},thick]
    ($(visL0.north west)+(-0.15,0.1)$)
    -- ($(visL11.south west)+(-0.4,-0.1)$)
    node[midway,left=0.45cm,rotate=90,anchor=center]{\small Visual Tokens};

  % LEFT TEXTUAL TOKENS
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.2cm]
    (txtL1) at (-5,-3.0) {};
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.2cm]
    (txtL2) at (-5,-3.5) {};
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.2cm]
    (txtL3) at (-5,-4.) {};
  \draw[decorate,decoration={brace,mirror},thick]
    ($(txtL1.north west)+(-0.1,0.1)$)
    -- ($(txtL3.south west)+(-0.1,-0.1)$)
    node[midway,left=0.4cm,rotate=90,anchor=center]{\small Textual Tokens};
    
    
    
  \begin{scope}[scale=0.8, every node/.style={transform shape},xshift=9.35cm,yshift=-1cm]
    \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.3cm]
    (txtL1) at (-7.6,-2.75) {};
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.3cm]
    (txtL2) at (-7.6,-3.5) {};
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.3cm]
    (txtL3) at (-7.6,-4.25) {};
 \coordinate (o) at (-9.85,-3.5);
%\draw [fill=black] (o)circle (2pt);
\draw[->,thick] (o) --  (txtL1) ;
\draw[->,thick] (o) --  (txtL2) ;
\draw[->,thick] (o) --  (txtL3) ;
    \draw[->,thick] (-6.95,-3.5) --  (7.1,-3.5) ;
    \end{scope}

  %-----------------------------
  % LLM LAYERS (made smaller to match PACT block size)
  %-----------------------------
  \usetikzlibrary{shadows}

  \node[
  draw, fill=blue!10,
  minimum width=1.0cm,
  minimum height=7cm,
  rounded corners=5pt,
  font=\normalsize
  ] (L1) at (-3.75,-1) {\rotatebox{90}{Layer 1}};

  \node at (-2.4,-1) {\dots};

   \node[
  draw, fill=blue!10,
  minimum width=1.0cm,
  minimum height=7cm,
  rounded corners=5pt,
  font=\normalsize
  ] (LL) at (-1,-1) {\rotatebox{90}{Layer L}};

   \node[
  draw, fill=blue!10,
  minimum width=1.0cm,
  minimum height=7cm,
  rounded corners=5pt,
  font=\normalsize
  ] (LLp) at (14.25,-1) {\rotatebox{90}{Layer L+1}};

  \node at (15.65,-1) {\dots};

   \node[
  draw, fill=blue!10,
  minimum width=1.0cm,
  minimum height=7cm,
  rounded corners=5pt,
  font=\normalsize
  ] (LN) at (17.25,-1) {\rotatebox{90}{Layer N}};

  % Arrows among left part
  \draw[->,thick] (L1.east) -- ++(0.5,0);
  \draw[->,thick] ($(L1.east) + (1.25,.0)$) -- (LL.west);

  % L+1 to N
  \draw[->,thick] (LLp.east) -- ++(0.6,0);
  \draw[->,thick] ($(LLp.east) + (1.25,.0)$) -- (LN.west);

  %-----------------------------
  % RIGHT VISUAL TOKENS (adjusted count to match input)
  %-----------------------------
  \foreach \i in {0,...,2} {
    \node[
      draw,
      regular polygon,
      regular polygon sides=6,
      fill=orange!40,
      rotate=90,
      minimum size=0.45cm,
      inner sep=0pt,
      line width=0.5pt
    ] (visR\i) at (18.5, {2.1 - 1.8*\i}) {};
  }
  \draw[decorate,decoration={brace},thick]
    ($(visR0.north east)+(0.575,0.12)$)
    -- ($(visR2.south east)+(0.25,-0.4)$)
    node[midway,right=0.45cm,rotate=270,anchor=center]{\small Reduced Visual Tokens};

  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.2cm]
    (txtR1) at (18.5,-3.0) {};
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.2cm]
    (txtR2) at (18.5,-3.5) {};
  \node[draw,rectangle,fill=green!30,minimum width=0.4cm,minimum height=0.2cm]
    (txtR3) at (18.5,-4.0) {};
  \draw[decorate,decoration={brace},thick]
    ($(txtR1.north east)+(0.1,0.1)$)
    -- ($(txtR3.south east)+(0.1,-0.1)$)
    node[midway,right=0.4cm,rotate=270,anchor=center]{\small Textual Tokens};
\end{scope}

%===========================================================
% 2) INSERT PACT DIAGRAM BETWEEN L & L+1
%===========================================================
\path let \p1 = (LL.east) in coordinate (pactWest) at (0.25,{\y1 + 30.0});

%\draw[->,thick] (LL.east) -- (pactWest);

% INPUT TOKENS TO PACT (orange, matching left side count)
\foreach \i in {0,...,11} {
  \node[draw,
      regular polygon,
      regular polygon sides=6,
      fill=orange!40,
      rotate=90,
      minimum size=0.25cm,
      inner sep=0pt,
      line width=0.3pt]
        (pactIn\i) at ($(pactWest)+(0.825, 1.8 - 0.35*\i)$) {};
  \draw[->,thick] ($(LL.east)+(0,0.775)$) -- (pactIn\i);
}

% PACT SNIPPET
\begin{scope}[shift={(pactWest)}, scale=0.75]
  % STYLE DEFINITIONS
  \definecolor{prunedcolor}{RGB}{228,26,28}
  \definecolor{cluster1}{RGB}{55,126,184}
  \definecolor{cluster2}{RGB}{77,175,74}
  \definecolor{cluster3}{RGB}{152,78,163}
  \definecolor{softyellow}{RGB}{255,255,240}
  \definecolor{darkeryellow}{RGB}{255,255,230}

  \tikzstyle{token} = [
    regular polygon,
    regular polygon sides=6,
    draw=black,
    thick,
    inner sep=1pt,
    fill=white
  ]
  \tikzstyle{tokenA}      = [token, fill=cluster1]
  \tikzstyle{tokenB}      = [token, fill=cluster2]
  \tikzstyle{tokenC}      = [token, fill=cluster3]
  \tikzstyle{tokenPruned} = [token, draw=prunedcolor, fill=white]

  \tikzstyle{stepbackground} = [
    draw=gray,
    fill=softyellow,
    rounded corners=5pt
  ]
  \tikzstyle{bottomtitle} = [
    font=\bfseries\scriptsize,
    text=black
  ]

  \newcommand{\prunedCross}[1]{%
    \draw[prunedcolor, thick]
      ($(#1)+(-0.07,-0.07)$) -- ($(#1)+(0.07,0.07)$);
    \draw[prunedcolor, thick]
      ($(#1)+(-0.07,0.07)$) -- ($(#1)+(0.07,-0.07)$);
  }

  % BACKGROUND & DASHED OUTLINE
  \begin{scope}[on background layer,yshift=-2.25cm]
    \fill[darkeryellow]
      (2 - 0.25, 0.15 - 0.25)
      rectangle
      (12.5 + 0.25, 4 + 0.25);
    \draw[black, dashed, thick, rounded corners=5pt]
      (2 - 0.25, 0.15 - 0.25)
      rectangle
      (12.5 + 0.25, 4 + 0.25);
  \end{scope}

  % STEP 1 - PRUNING
  \begin{scope}[shift={(2,0)},yshift=-2.25cm]
    \begin{scope}[on background layer]
      \path[stepbackground] (0,0.4) rectangle (3.3,3.75);
    \end{scope}
    \node[bottomtitle] at (1.65,0.98) {Pruning (EUTI)};

    \foreach \i/\x/\y in {
      1/0.3/2.8,  2/0.5/3.0,  3/0.8/2.8,  4/0.5/2.6,
      5/2.1/3.0,  6/2.4/3.0,  7/2.75/3.0, 8/2.4/2.7,
      9/1.0/1.9, 10/1.3/2.1,  11/1.6/1.9,
      12/2.6/2.9,13/1.5/2.0,
      14/2.5/2.2,15/2.3/2.1
    }{
      \coordinate (S1P\i) at (\x,\y);
    }

    \foreach \i in {1,...,11} {
      \node[token] at (S1P\i) {};
    }
    \foreach \i in {12,13,14,15} {
      \prunedCross{S1P\i}
    }
  \end{scope}

  % STEP 2 - CLUSTERING
  \begin{scope}[shift={(5.6,0)},yshift=-2.25cm]
    \begin{scope}[on background layer]
      \path[stepbackground] (0,0.4) rectangle (3.3,3.75);
    \end{scope}
    \node[bottomtitle] at (1.65,0.98) {Clustering (DBDPC)};

    \foreach \i in {1,...,15} {
      \coordinate (S2P\i) at ($(S1P\i)+(3.6,0)$);
    }

    \draw[cluster1, dashed, thick] (S2P2) circle(0.45);
    \foreach \j in {1,2,3,4} {
      \node[tokenA] at (S2P\j) {};
    }
    \draw[cluster2, dashed, thick] (S2P6) circle(0.45);
    \foreach \j in {5,6,7,8} {
      \node[tokenB] at (S2P\j) {};
    }
    \draw[cluster3, dashed, thick] (S2P10) circle(0.45);
    \foreach \j in {9,10,11} {
      \node[tokenC] at (S2P\j) {};
    }
    \foreach \j in {12,13,14,15} {
      \prunedCross{S2P\j}
    }
  \end{scope}

  % STEP 3 - RETRIEVAL
  \begin{scope}[shift={(9.2,0)},yshift=-2.25cm]
    \begin{scope}[on background layer]
      \path[stepbackground] (0,0.4) rectangle (3.3,3.75);
    \end{scope}
    \node[bottomtitle] at (1.65,0.98) {Retrieval};

    \foreach \i in {1,...,15} {
      \coordinate (S3P\i) at ($(S1P\i)+(7.2,0)$);
    }

    \draw[cluster1, dashed, thick] (S3P2) circle(0.45);
    \foreach \j in {1,2,3,4} {
      \node[tokenA] at (S3P\j) {};
    }
    \draw[cluster2, dashed, thick] (S3P6) circle(0.45);
    \foreach \j in {5,6,7,8,12} {
      \node[tokenB] at (S3P\j) {};
    }
    \draw[cluster3, dashed, thick] (S3P10) circle(0.45);
    \foreach \j in {9,10,11,13} {
      \node[tokenC] at (S3P\j) {};
    }
    \foreach \j in {14,15} {
      \prunedCross{S3P\j}
    }
  \end{scope}

  % Arrows between steps
  \draw[->, thick] (5.3,-0.15) -- (5.6,-0.15);
  \draw[->, thick] (8.9,-0.15) -- (9.2,-0.15);

  % "PACT" label
  \node[font=\bfseries\large, text=black] at (7.25,-2.85) {PACT};
\end{scope}

% Define pactEast and draw arrow to L+1
\path let \p1 = (pactWest) in coordinate (pactEast) at (9.87,\y1);
%\draw[->,thick] (pactEast) -- (LLp.west);

% OUTPUT TOKENS FROM PACT (orange, matching right side count)
\foreach \i in {0,...,2} {
  \node[draw,
      regular polygon,
      regular polygon sides=6,
      fill=orange!40,
      rotate=90,
      minimum size=0.35cm,
      inner sep=0pt,
      line width=0.3pt]
        (pactOut\i) at ($(pactEast)+(0.85-0.0275*\i, 0.8 - 0.85*\i)$) {};
  \draw[->,thick] (pactEast) -- (pactOut\i);
}

\end{tikzpicture}

